W boson production at upgraded HERA

Event characteristics of $W$ boson production at HERA collider are untrivial and sensitive to the production mechanisms. We analyse the distributions of the four particle final state defined by the complete set of $W$ producing perturbative leading order diagrams in the Standard Model and its extension with the anomalous effective lagrangian in the gauge sector.

==> fig1.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   $e^-,u \rightarrow e^-,\mu^+,\nu_{\mu},d$           
% 10 diagrams
%\documentstyle[/home/dubinin/chep32/setup/axodraw]{article}
%\begin{document}
{\def\chepscale{1.2} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\scriptsize    %  letter  size control
%  diagram # 1
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$\gamma$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\mu^+$}
\ArrowLine(41.5,56.2)(30.5,56.2) 
\Text(29.1,45.4)[r]{$\mu^-$}
\ArrowLine(30.5,56.2)(30.5,34.6) 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(41.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 2
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(8.2,45.4)[r]{$q_1$}
\ArrowLine(8.5,45.4)(19.5,45.4) 
\Text(24.8,48.2)[b]{$q_1$}
\ArrowLine(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(29.1,34.6)[r]{$W+$}
\DashArrowLine(30.5,45.4)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.2}
\end{picture} \ 
%  diagram # 3
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Line(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(18.1,34.6)[r]{$q_2$}
\ArrowLine(19.5,23.8)(19.5,45.4) 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Text(24.8,26.6)[b]{$W+$}
\DashArrowLine(19.5,23.8)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.3}
\end{picture} \ 
%  diagram # 4
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(24.8,48.2)[b]{$W+$}
\DashArrowLine(19.5,45.4)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,34.6)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,45.4){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.4}
\end{picture} \ 
%  diagram # 5
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Text(24.8,69.8)[b]{$n1$}
\ArrowLine(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(29.1,56.2)[r]{$W+$}
\DashArrowLine(30.5,67.0)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,45.4)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,67.0){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.5}
\end{picture} \ 
%  diagram # 6
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$Z$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\mu^+$}
\ArrowLine(41.5,56.2)(30.5,56.2) 
\Text(29.1,45.4)[r]{$\mu^-$}
\ArrowLine(30.5,56.2)(30.5,34.6) 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(41.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.6}
\end{picture} \ 
%  diagram # 7
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$Z$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,56.2)(41.5,56.2) 
\Text(29.1,45.4)[r]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(30.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.7}
\end{picture} \ 
%  diagram # 8
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(8.2,45.4)[r]{$q_1$}
\ArrowLine(8.5,45.4)(19.5,45.4) 
\Text(24.8,48.2)[b]{$q_1$}
\ArrowLine(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(29.1,34.6)[r]{$W+$}
\DashArrowLine(30.5,45.4)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.8}
\end{picture} \ 
%  diagram # 9
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Line(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(18.1,34.6)[r]{$q_2$}
\ArrowLine(19.5,23.8)(19.5,45.4) 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Text(24.8,26.6)[b]{$W+$}
\DashArrowLine(19.5,23.8)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.9}
\end{picture} \ 
%  diagram # 10
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(24.8,48.2)[b]{$W+$}
\DashArrowLine(19.5,45.4)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,34.6)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,45.4){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.10}
\end{picture} \ 
}
%\end{document}

